The Differentiable Cross-Entropy Method

We study the cross-entropy method (CEM) for the non-convex optimization of a continuous and parameterized objective function and introduce a differentiable variant that enables us to differentiate the output of CEM with respect to the objective function's parameters. In the machine learning setting this brings CEM inside of the end-to-end learning pipeline where this has otherwise been impossible. We show applications in a synthetic energy-based structured prediction task and in non-convex continuous control. In the control setting we show how to embed optimal action sequences into a lower-dimensional space. DCEM enables us to fine-tune CEM-based controllers with policy optimization.

==> graph_model.tex <==
%

\tikzset{>=latex}
\begin{tikzpicture}[
deterministic_variable/.style={rectangle, draw=black, fill=white, thin, minimum width=20pt, minimum height=20pt},
invisible_variable/.style={rectangle, draw=white, fill=white, thin, minimum width=20pt, minimum height=20pt},
stochastic_variable/.style={circle, draw=black, fill=white,  minimum size=20pt},
observable_variable/.style={circle, draw=black, fill=gray!25,  minimum size=20pt},
]

%
\node[stochastic_variable] (z) {$z$};


%
\node[deterministic_variable, below left =60pt and 50pt of z.south] (h_1) {$h_1$};
\node[deterministic_variable, below left =60pt and 10pt of z.south] (h_2) {$h_2$};
\node[deterministic_variable, below right=60pt and 10pt of z.south] (h_3) {$h_3$};
\node[invisible_variable,     below right=60pt and 50pt of z.south] (h_4) {$\cdot\cdot\cdot$};


%
\node[stochastic_variable, above=20pt of h_1.north] (u_1) {$u_1$};
\node[stochastic_variable, above=20pt of h_2.north] (u_2) {$u_2$};
\node[stochastic_variable, above=20pt of h_3.north] (u_3) {$u_3$};
\node[invisible_variable,  above=20pt of h_4.north] (u_4) {};


%
\node[observable_variable, below=20pt of h_1.south] (x_1) {$x_1$};
\node[observable_variable, below=20pt of h_2.south] (x_2) {$x_2$};
\node[observable_variable, below=20pt of h_3.south] (x_3) {$x_3$};


%
\node[observable_variable, below=60pt of h_1.south] (r_1) {$r_1$};
\node[observable_variable, below=60pt of h_2.south] (r_2) {$r_2$};
\node[observable_variable, below=60pt of h_3.south] (r_3) {$r_3$};

%
\draw[->] (z.south) -- (u_1.north);
\draw[->] (z.south) -- (u_2.north);
\draw[->] (z.south) -- (u_3.north);
\draw[->] (z.south) -- (u_4.north);


%
\draw[->] (u_1.south) -- (h_2.north);
\draw[->] (u_2.south) -- (h_3.north);
\draw[->] (u_3.south) -- (h_4.north);

%
\draw[->] (h_1.east) -- (h_2.west);
\draw[->] (h_2.east) -- (h_3.west);
\draw[->] (h_3.east) -- (h_4.west);

%
\draw[->] (h_1.south) -- (x_1.north);
\draw[->] (h_2.south) -- (x_2.north);
\draw[->] (h_3.south) -- (x_3.north);

%
\path[->] (h_1.south east) edge [out=300, in=60] (r_1.north east);
\path[->] (h_2.south east) edge [out=300, in=60] (r_2.north east);
\path[->] (h_3.south east) edge [out=300, in=60] (r_3.north east);

%
\draw[->] (x_1.north east) -- (h_2.south west);
\draw[->] (x_2.north east) -- (h_3.south west);
\draw[->] (x_3.north east) -- (h_4.south west);

%
\draw[->] (x_1.south) -- (r_1.north);
\draw[->] (x_2.south) -- (r_2.north);
\draw[->] (x_3.south) -- (r_3.north);


\end{tikzpicture}

